Pancyclic subgraphs of random graphs

An $n$-vertex graph is called pancyclic if it contains a cycle of length $t$ for all $3 \leq t \leq n$. In this paper, we study pancyclicity of random graphs in the context of resilience, and prove that if $p \gg n^{-1/2}$, then the random graph $G(n,p)$ a.a.s. satisfies the following property: Every Hamiltonian subgraph of $G(n,p)$ with more than $(1/2 + o(1)){n \choose 2}p$ edges is pancyclic. This result is best possible in two ways. First, the range of $p$ is asymptotically tight; second, the proportion 1/2 of edges cannot be reduced. Our theorem extends a classical theorem of Bondy, and is closely related to a recent work of Krivelevich, Lee, and Sudakov. The proof uses a recent result of Schacht (also independently obtained by Conlon and Gowers).

==> fig-2-crossing.tex <==
%%
%% 2-crossing
%%

\begin{tikzpicture}
%  \clip (-2.8,-3.0) rectangle (3.5,3.2);

  \draw [thick] (0,0) circle (20mm);

  \draw [fill=black] (45:20mm) circle (0.5mm);

  \draw [fill=black] (55:20mm) circle (0.5mm);

  \draw [fill=black] (225:20mm) circle (0.5mm);

  \draw [fill=black] (230:20mm) circle (0.5mm);

  \draw (45:20mm) -- (225:20mm);
    
  \draw (55:20mm) -- (230:20mm);


\end{tikzpicture}


==> fig-3-crossing.tex <==
%%
%% 3-crossing
%%

\begin{tikzpicture}
  %\clip (-2.8,-3.0) rectangle (3.5,3.2);

  \draw [thick] (0,0) circle (20mm);

  \draw [fill=black] (0:20mm) circle (0.5mm);

  \draw [fill=black] (10:20mm) circle (0.5mm);

  \draw [fill=black] (80:20mm) circle (0.5mm);
  
  \draw [fill=black] (85:20mm) circle (0.5mm);

  \draw [fill=black] (225:20mm) circle (0.5mm);

  \draw [fill=black] (230:20mm) circle (0.5mm);

  \draw (0:20mm) -- (225:20mm);
    
  \draw (85:20mm) -- (10:20mm);
  
  \draw (230:20mm) -- (80:20mm);


\end{tikzpicture}


==> fig-4-crossing.tex <==
%%
%% 4-crossing
%%

\begin{tikzpicture}
  %\clip (-2.8,-3.0) rectangle (3.5,3.2);

  \draw [thick] (0,0) circle (20mm);

  \draw [fill=black] (0:20mm) circle (0.5mm);

  \draw [fill=black] (10:20mm) circle (0.5mm);

  \draw [fill=black] (90:20mm) circle (0.5mm);

  \draw [fill=black] (95:20mm) circle (0.5mm);

  \draw [fill=black] (130:20mm) circle (0.5mm);

  \draw [fill=black] (135:20mm) circle (0.5mm);

  \draw [fill=black] (260:20mm) circle (0.5mm);

  \draw [fill=black] (265:20mm) circle (0.5mm);

  \draw (130:20mm) -- (10:20mm);
    
  \draw (135:20mm) -- (265:20mm);

  \draw (95:20mm) -- (0:20mm);
  
  \draw (90:20mm) -- (260:20mm);

\end{tikzpicture}


==> fig-Ei.tex <==
%%
%% $E_i$ and $\leq_i$
%%

\begin{tikzpicture}
  \clip (-2.8,-3.0) rectangle (3.5,3.2);

  \draw [thick] (0,0) circle (25mm);

  \draw [fill=black] (45:25mm) circle (0.5mm);
  \draw (45:29mm) node {\footnotesize{$\frac{i}{2}$}};

  \draw [fill=black] (225:25mm) circle (0.5mm);
  \draw (225:30mm) node {\footnotesize{$\frac{n+i}{2}$}};

  \foreach \a / \i in {25/1,45/2,65/3}
  {
    \draw (45-\a:25mm) -- (45+\a:25mm);
    \draw [fill=black] (45-\a:25mm) circle (0.5mm);
    \draw [fill=black] (45+\a:25mm) circle (0.5mm);
    \draw (45-\a:30mm) node {\footnotesize{$\frac{i}{2}+\i$}};
    \draw (45+\a:29mm) node {\footnotesize{$\frac{i}{2}-\i$}};
    
    \draw (225-\a:25mm) -- (225+\a:25mm);
    \draw [fill=black] (225-\a:25mm) circle (0.5mm);
    \draw [fill=black] (225+\a:25mm) circle (0.5mm);
  }

  \draw [thick,->] (0,1) -- node [above,xshift=-2mm] {\small{$\leq_i$}} (-1,0);

  \foreach \x in {-0.25,0,0.25}
  {
    \draw [fill=black] (\x,\x) circle (0.2mm);
  }
\end{tikzpicture}


==> fig-Nv0.tex <==
%%
%% $N^{(2)}(v_0)$
%%

\begin{tikzpicture}
  \clip (-0.5,-1.5) rectangle (6.5,3);

  \draw [fill=black] (0,0) circle (0.5mm);
  \draw (0,-0.2) node {\footnotesize{$v_0$}};
  
  \draw [thick] (3.5,0) ellipse (2.3cm and 1cm);
  \draw (5.7,1) node {\footnotesize{$N^{(2)}(v_0)$}};

  \draw [thick] (3.2,0) ellipse (1.6cm and 0.7cm);
  \draw (5,0.3) node {\footnotesize{$X$}};
  
  \draw [thick] (1,2) ellipse (1cm and 0.5cm);
  \draw (0.1,2.5) node {\footnotesize{$B$}};
  
  \draw [thick] (0.8,2) ellipse (0.5cm and 0.25cm);
  \draw [<-] (1.3,2.2) -- (2.6,2.5);
  \draw (2.6,2.5) node [right] {\footnotesize{$N(v_0) \cap B$}};
  
  \draw (0,0) -- (1.2746,1.9213);
  \draw (0,0) -- (0.3014,2.0186);
  
  \draw (1.1,2.2) -- (4.99,0.7618);
  \draw (0.3114,1.9468) -- (1.2401,-0.186);
\end{tikzpicture}


==> fig-Nv1.tex <==
%%
%% $N^{(2)}(v_1)$
%%

\begin{tikzpicture}
  \clip (-0.5,-1.5) rectangle (7.5,3);

  \draw [fill=black] (5,1.8) circle (0.5mm);
  \draw (5.2,1.6) node {\footnotesize{$v_1$}};

  \draw [thick] (1,0.7) ellipse (1.2cm and 2cm);
  \draw (0.1,2.4) node {\footnotesize{$X$}};

  \draw [thick] (5,0.7) ellipse (1.2cm and 2cm);
  \draw (4.1,2.4) node {\footnotesize{$Y$}};

  \draw [thick] (5,0.05) ellipse (0.6cm and 1.2cm);
  \draw [<-] (5.5,-0.8) -- (6.1,-1);
  \draw (6.1,-1) node [right] {\footnotesize{$N^{(2)}(v_1)$}};

  \draw [thick] (1,0.05) ellipse (0.5cm and 0.9cm);
  \draw (0.4,0.9) node {\footnotesize{$B_X$}};

  \draw [thick] (1,0.3) ellipse (0.25cm and 0.5cm);
  \draw [<-] (0.95,0.85) -- (0.8,1.5);
  \draw (0.8,1.5) node [above,xshift=2mm] {\footnotesize{$N(v_1) \cap B_X$}};

  \draw (5,1.8) -- (1.0611,-0.1848);
  \draw (5,1.8) -- (0.9691, 0.7962);

  \draw (0.9704,-0.1965) -- (4.9289,-1.1415);
  \draw (0.9859,0.7992) -- (4.9662,1.2481);
\end{tikzpicture}


==> fig-crossing.tex <==
%%
%% $l$-crossing
%%

\begin{tikzpicture}
  \clip (-2.8,-3.0) rectangle (3.5,3.2);

  \draw [fill=black] (120:25mm) circle (0.5mm);
  \draw (120:28mm) node {\footnotesize{$x$}};
  \draw [fill=black] (-50:25mm) circle (0.5mm);
  \draw (-50:29mm) node {\footnotesize{$i-x$}};
  \draw (120:25mm) -- (-50:25mm);

  \draw [fill=black] (45:25mm) circle (0.5mm);
  \draw (45:28mm) node {\footnotesize{$y$}};
  \draw [fill=black] (-100:25mm) circle (0.5mm);
  \draw (-100:28mm) node {\footnotesize{$i+l-y$}};
  \draw (45:25mm) -- (-100:25mm);

  \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (45:25mm) arc (45:120:25mm);
  \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (-50:25mm) arc (-50:-100:25mm);
  \draw [thick] (120:25mm) arc (120:260:25mm);
  \draw [thick] (-50:25mm) arc (-50:45:25mm);
\end{tikzpicture}


==> fig-lshort1.tex <==
%%
%% $l$-shortcut, type (i)
%%

\begin{tikzpicture}
  \foreach \a / \r / \j in {
    128/29/i_3+1, 142/29/i_3, 
    218/29/i_2+1, 232/28/i_2,
    308/29/i_1+1, 322/28/i_1,
    25/32/i_4+l+1, 65/29/i_4
  }
  {
    \draw [fill=black] (\a:25mm) circle (0.5mm);
    \draw (\a:\r mm) node {\footnotesize{$\j$}};
  }

  \foreach \a / \b in {142/218, 232/308, -38/25, 65/128}
  {
    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (\a:25mm) arc (\a:\b:25mm);
  }

  \foreach \a / \b in {128/142, 218/232, 308/322, 25/65}
  {
    \draw [thick] (\a:25mm) arc (\a:\b:25mm);
  }

  \foreach \a / \b in {-38/142, 308/65, 218/128, 232/25}
  {
    \draw (\a:25mm) -- (\b:25mm);
  }  
\end{tikzpicture}


==> fig-lshort2.tex <==
%%
%% $l$-shortcut, type (ii)
%%

\begin{tikzpicture}
  \foreach \a / \r / \j in {
    115/29/i_4+l+1, 155/29/i_4, 
    218/29/i_2+1, 232/28/i_2,
    308/29/i_1+1, 322/28/i_1,
    38/32/i_3+1, 52/29/i_3
  }
  {
    \draw [fill=black] (\a:25mm) circle (0.5mm);
    \draw (\a:\r mm) node {\footnotesize{$\j$}};
  }

  \foreach \a / \b in {155/218, 232/308, -38/38, 52/114}
  {
    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (\a:25mm) arc (\a:\b:25mm);
  }

  \foreach \a / \b in {115/155, 218/232, 308/322, 38/52}
  {
    \draw [thick] (\a:25mm) arc (\a:\b:25mm);
  }

  \foreach \a / \b in {-38/52, 308/155, 218/38, 232/115}
  {
    \draw (\a:25mm) -- (\b:25mm);
  }
  
\end{tikzpicture}

